From Principle to Practice: Vertical Data Minimization for Machine Learning

Aiming to train and deploy predictive models, organizations collect large amounts of detailed client data, risking the exposure of private information in the event of a breach. To mitigate this, policymakers increasingly demand compliance with the data minimization (DM) principle, restricting data collection to only that data which is relevant and necessary for the task. Despite regulatory pressure, the problem of deploying machine learning models that obey DM has so far received little attention. In this work, we address this challenge in a comprehensive manner. We propose a novel vertical DM (vDM) workflow based on data generalization, which by design ensures that no full-resolution client data is collected during training and deployment of models, benefiting client privacy by reducing the attack surface in case of a breach. We formalize and study the corresponding problem of finding generalizations that both maximize data utility and minimize empirical privacy risk, which we quantify by introducing a diverse set of policy-aligned adversarial scenarios. Finally, we propose a range of baseline vDM algorithms, as well as Privacy-aware Tree (PAT), an especially effective vDM algorithm that outperforms all baselines across several settings. We plan to release our code as a publicly available library, helping advance the standardization of DM for machine learning. Overall, we believe our work can help lay the foundation for further exploration and adoption of DM principles in real-world applications.

==> figures/dmppdp2.tex <==

\tikzset{ 
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=center
        },
        text depth=0.2ex,
        text height=2ex,
        nodes in empty cells,
        every even row/.style={
            nodes={fill=gray!20}
        },
        every odd row/.style={
            nodes={fill=white}
        },
        row 1/.style={
            nodes={
                fill=white,
                text=black,
                font=\bfseries
            }
        },
    },
    table2/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=center
        },
        text depth=0.2ex,
        text height=2ex,
        nodes in empty cells,
        every even row/.style={
            nodes={fill=gray!20}
        },
        every odd row/.style={
            nodes={fill=white}
        },
        row 1/.style={
            nodes={
                opacity=0.8,
                font=\bfseries
            }
        },
        row 2/.style={
            nodes={
                opacity=0.8
            }
        },
        row 4/.style={
            nodes={
                opacity=0.8
            }
        },
        row 5/.style={
            nodes={
                opacity=0.8
            }
        },
        row 6/.style={
            nodes={
                opacity=0.8
            }
        },
        column 5/.style={
            nodes={
                opacity=0.8
            }
        }
    },
    dmtable/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=center
        },
        text depth=0.2ex,
        text height=2ex,
        nodes in empty cells,
        every odd row/.style={
            nodes={fill=gray!20,
            font=\bfseries
            }
        },
        every even row/.style={
            nodes={fill=white,
            font=\bfseries}
        },
        row 1/.style={
            nodes={
                fill=white,
                text=orange,
                font=\bfseries
            }
        }
    },
    incometable/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=center
        },
        text depth=0.2ex,
        text height=2ex,
        nodes in empty cells,
        column 1/.style={
            nodes={
                opacity=1
            }
        }
    },
}
\tikzset{add reference/.style={insert path={%
    coordinate [pos=0,xshift=-0.5\pgflinewidth,yshift=-0.5\pgflinewidth] (#1 south west) 
    coordinate [pos=1,xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]   (#1 north east)
    coordinate [pos=.5] (#1 center)                        
    (#1 south west |- #1 north east)     coordinate (#1 north west)
    (#1 center     |- #1 north east)     coordinate (#1 north)
    (#1 center     |- #1 south west)     coordinate (#1 south)
    (#1 south west -| #1 north east)     coordinate (#1 south east)
    (#1 center     -| #1 south west)     coordinate (#1 west)
    (#1 center     -| #1 north east)     coordinate (#1 east)   
}}}  

\begin{tikzpicture}

    \definecolor{trainin}{RGB}{234, 235, 185}
    \definecolor{trainout}{RGB}{182, 184, 101}
    \definecolor{dmin}{RGB}{212, 91, 18}
    \definecolor{dmout}{RGB}{120, 60, 20}
    \definecolor{DMHigh}{RGB}{250, 145, 0}
    \definecolor{PPDPHigh}{RGB}{250, 20, 0}

\draw[rounded corners, fill=trainin, draw=trainout, thick, fill opacity=0.3]  (-5.5,4.5) rectangle (18,-2);

\draw[rounded corners, fill=dmin, draw=dmout, thick, fill opacity=0.4]  (5,1.75) rectangle (16.5,-1.75);
\node[very thick, font=\bfseries, align=center, color=black] at (15.25,2.1) {\Large Collector};


\matrix[table,text width=4em] (full) at (-1,0) 
{
ZIP & AGE & Nat. & Occ. \\
13053 & 29 & German & PhD \\
13052 & 21 & Austrian & Student \\
14853 & 55 & Swiss & IT \\
};
\node[above left = -0.2em and -5.5em of full,font=\bfseries] (T) {\Large Clients};
\node[below = 0.25em of full-4-1,font=\bfseries] (Q1) {$Q_1$};
\node[below = 0.25em of full-4-2,font=\bfseries] (Q2) {$Q_2$};
\node[below = 0.25em of full-4-3,font=\bfseries] (Q3) {$Q_3$};
\node[below = 0.25em of full-4-4,font=\bfseries] (Q4) {$Q_4$};

\node[above left = 0.0em and -3.5em of full-1-3,inner sep=0pt] (client)
    {\includegraphics[width=.1\textwidth]{figures/client.png}};


\matrix (anon) at (8.75,0) [table2,text width=4em]
{
ZIP & AGE & Nat. & Occ. \\
1305* & 2* & DACH & PhD \\
1305* & 2* & DACH & Student \\
148** & $>30$ & * & Ind.  \\
};

\matrix (anoninc) at (15.25,0) [table2,text width=4em]
{
Income\\ 
$<50$k \\
$<50$k \\
$\geq 50$k \\
};


\matrix (DM) at (8.75,3.5) [dmtable,text width=4em]
{
\textcolor{bred}{13052} & \textcolor{bred}{27} & \textcolor{bgreen}{German} & \textcolor{bgreen}{PhD} \\
\textcolor{bgreen}{13052} & \textcolor{bgreen}{21} & \textcolor{bred}{German} & \textcolor{bgreen}{Student} \\
};

\draw[color=red, very thick]  (anon-2-1.north west) rectangle (anon-3-4.south east) [add reference=R1];




\node[inner sep=0pt] (dmadv) at (10.25,2.25)
    {\includegraphics[width=.05\textwidth]{figures/devil.png}};
\node[below= 0.25em of dmadv,font=\bfseries] (dmadvlabel) {vDM Adversary};

\draw[->,ultra thick, color=PPDPHigh] (anon-2-2.north east) -- (DM.south)
    node[midway,above,fill=none] {};






    


\draw[->,very thick] (full.east) -- (anon.west)
    node[midway,above,font=\bfseries] {Generalized};
    
\draw[->,ultra thick, dashed, color=gray] (anon.east) -- (anoninc.west)
    node[midway,above,fill=none, font=\bfseries, color=gray] {Inference};

\end{tikzpicture}

